An adapted deflated conjugate gradient solver for robust extended/generalised finite element solutions of large scale, 3D crack propagation problems

An adapted deflation preconditioner is employed to accelerate the solution of linear systems resulting from the discretization of fracture mechanics problems with well-conditioned extended/generalized finite elements. The deflation space typically used for linear elasticity problems is enriched with additional vectors, accounting for the enrichment functions used, thus effectively removing low frequency components of the error. To further improve performance, deflation is combined, in a multiplicative way, with a block-Jacobi preconditioner, which removes high frequency components of the error as well as linear dependencies introduced by enrichment. The resulting scheme is tested on a series of non-planar crack propagation problems and compared to alternative linear solvers in terms of performance.

==> Tikz_figures/beam_cpus_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 4,
        ymin = 5,
        ymax = 16,
        xtick = {1,2,3,4},
        %xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        %ytick = {100,1000,10000},
        %yticklabels = {$10^1$,$10^2$,$10^3$},
        xlabel = {cpus},
        ylabel = {time (s)},
        %ymode = log,
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=0.5\textwidth,
        height=0.4\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend style={at={(1.05,0)},anchor=south west, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        ]
    
    \addplot[color = black,line width=0.75pt] table[x=c, y=p, col sep=comma] {Tikz_figures/beam_cpus_time.csv};
    
    \addplot[color = blue, dashed,line width=0.75pt] table[x=c, y=d500, col sep=comma] {Tikz_figures/beam_cpus_time.csv};
    
    %\addplot[color = red, dashed,line width=0.75pt] table[x=c, y=d500np, col sep=comma] {Tikz_figures/beam_cpus_time.csv};

   	\addlegendentry{Pardiso}
   	\addlegendentry{PDCG-500 subdomains}
   	%\addlegendentry{Block Jacobi}
   	%\addlegendentry{Block Jacobi + enrichment}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/beam_dofs_iterations.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 79215,
        xmax = 2260917,
        ymin = 40,
        ymax = 100,
        %xtick = {1,2,3,4},
        %xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        %ytick = {100,1000,10000},
        %yticklabels = {$10^1$,$10^2$,$10^3$},
        xlabel = {$n$},
        ylabel = {iterations},
        xmode = log,
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=0.5\textwidth,
        height=0.4\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend style={at={(1.05,0)},anchor=south west, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        ]
    
    \addplot+[line width=0.75pt] table[x=n, y=i500, col sep=comma] {Tikz_figures/beam_dofs_iterations.csv};
    
    \addplot+[dashed,line width=0.75pt] table[x=n, y=i1000, col sep=comma] {Tikz_figures/beam_dofs_iterations.csv};
    
    \addplot+[dashdotted,line width=0.75pt] table[x=n, y=i2000, col sep=comma] {Tikz_figures/beam_dofs_iterations.csv};
    
    \addplot+[densely dotted,line width=0.75pt] table[x=n, y=i4000, col sep=comma] {Tikz_figures/beam_dofs_iterations.csv};
    
    \addlegendentry{$n/n_{sd}\approx500$}
    \addlegendentry{$n/n_{sd}\approx1,000$}
    \addlegendentry{$n/n_{sd}\approx2,000$}
    \addlegendentry{$n/n_{sd}\approx4,000$}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/beam_residual_iterations.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 200,
        ymin = 1e-15,
        ymax = 4,
        %xtick = {1,10,100,1000,10000},
        %xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        %ytick = {100,1000,10000},
        %yticklabels = {$10^1$,$10^2$,$10^3$},
        xlabel = {iterations},
        ylabel = {relative residual},
        ymode = log,
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=0.5\textwidth,
        height=0.4\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend style={at={(1.05,0)},anchor=south west, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=i, y=r, col sep=comma] {Tikz_figures/DCG_residuals_J_500.csv};
    
    \addplot[color = red, dashed,line width=0.75pt] table[x=i, y=r, col sep=comma] {Tikz_figures/DCG_residuals_J_E_500.csv};
    
    \addplot[color = blue, dashdotted,line width=0.75pt] table[x=i, y=r, col sep=comma] {Tikz_figures/DCG_residuals_BJ_500.csv};
    
    \addplot[color = red, densely dotted,line width=0.75pt] table[x=i, y=r, col sep=comma] {Tikz_figures/DCG_residuals_BJ_E_500.csv};

   	\addlegendentry{Jacobi}
   	\addlegendentry{Jacobi + enrichment}
   	\addlegendentry{Block Jacobi}
   	\addlegendentry{Block Jacobi + enrichment}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/beam_steps_iterations.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 30,
        ymin = 40,
        ymax = 1200,
        %xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
        %xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        %ytick = {100,1000,10000},
        %yticklabels = {$10^1$,$10^2$,$10^3$},
        xlabel = {step},
        ylabel = {iterations},
        ymode = log,
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.275)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        ]
    
    \addplot[color = blue, line width=0.75pt] table[x=stp, y=it_j, col sep=comma] {Tikz_figures/beam_steps_iterations_comparison.csv};
    
    \addplot[color = red, dashed, line width=0.75pt] table[x=stp, y=it_je, col sep=comma] {Tikz_figures/beam_steps_iterations_comparison.csv};
    
    \addplot[color = blue, dashdotted, mark = *, line width=0.75pt] table[x=stp, y=it_bj, col sep=comma] {Tikz_figures/beam_steps_iterations_comparison.csv};
    
    \addplot[color = red, densely dotted, mark = square*, line width=0.75pt] table[x=stp, y=it_bje, col sep=comma] {Tikz_figures/beam_steps_iterations_comparison.csv};
    
    \addlegendentry{Jacobi}
    \addlegendentry{Jacobi enriched}
    \addlegendentry{Block Jacobi}
    \addlegendentry{Block Jacobi enriched}
   
    \end{axis}
    
    
\end{tikzpicture}

==> Tikz_figures/beam_steps_iterations_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis y line*=left,
        xmin = 1,
        xmax = 30,
        ymin = 40,
        ymax = 100,
        %xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
        %xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        %ytick = {100,1000,10000},
        %yticklabels = {$10^1$,$10^2$,$10^3$},
        xlabel = {step},
        ylabel = {iterations},
        width=0.5\textwidth,
        height=0.4\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend style={at={(1.05,0)},anchor=south west, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        ]
    
    \addplot[color = blue, mark = *, line width=0.75pt] table[x=stp, y=it, col sep=comma] {Tikz_figures/beam_steps_iterations.csv};\label{iterations}
   
    \end{axis}
    
    \begin{axis}[
        axis y line*=right,
        axis x line*=top,
        xmin = 1,
        xmax = 30,
        ymin = 2,
        ymax = 6,
        xtick = {},
        xticklabels = {},
        %ytick = {100,1000,10000},
        %yticklabels = {$10^1$,$10^2$,$10^3$},
        ylabel = {time},
        width=0.5\textwidth,
        height=0.4\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend style={at={(1.05,0)},anchor=south west, nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        ]
    
    \addlegendimage{/pgfplots/refstyle=iterations}\addlegendentry{Iterations}
    
    \addplot[color = red, mark = *, line width=0.75pt] table[x=stp, y=t, col sep=comma] {Tikz_figures/beam_steps_iterations.csv};
    
    \addlegendentry{Time}
   
    \end{axis}
    
    
\end{tikzpicture}

==> Tikz_figures/beam_steps_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 30,
        ymin = 3,
        ymax = 30,
        %xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
        %xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {7.5,15,30},
        yticklabels = {$7.5$,$15$,$30$},
        xlabel = {step},
        ylabel = {time (s)},
        ymode = log,
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.2)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        ]
    
    \addplot[color = blue, line width=0.75pt] table[x=stp, y=t_j, col sep=comma] {Tikz_figures/beam_steps_time_comparison.csv};
    
    \addplot[color = red, dashed, line width=0.75pt] table[x=stp, y=t_je, col sep=comma] {Tikz_figures/beam_steps_time_comparison.csv};
    
    \addplot[color = blue, dashdotted, mark = *, line width=0.75pt] table[x=stp, y=t_bj, col sep=comma] {Tikz_figures/beam_steps_time_comparison.csv};
    
    \addplot[color = red, densely dotted, mark = square*, line width=0.75pt] table[x=stp, y=t_bje, col sep=comma] {Tikz_figures/beam_steps_time_comparison.csv};
    
    \addplot[color = black, dashed, line width=0.75pt] table[x=stp, y=p, col sep=comma] {Tikz_figures/beam_steps_time_comparison.csv};
    
    \addlegendentry{Jacobi}
    \addlegendentry{Jacobi enriched}
    \addlegendentry{Block Jacobi}
    \addlegendentry{Block Jacobi enriched}
    \addlegendentry{Pardiso}
   
    \end{axis}
    
    
\end{tikzpicture}

==> Tikz_figures/beam_subdomain_iterations.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 10000,
        ymin = 20,
        ymax = 20000,
        xtick = {1,10,100,1000,10000},
        xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {100,1000,10000},
        yticklabels = {$10^2$,$10^3$,$10^4$},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {number of iterations},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.3)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=j, col sep=comma] {Tikz_figures/beam_sd_iterations.csv};
    
    \addplot[color = red, dashed,line width=0.75pt] table[x=sd, y=je, col sep=comma] {Tikz_figures/beam_sd_iterations.csv};
    
    \addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bj, col sep=comma] {Tikz_figures/beam_sd_iterations.csv};
    
    \addplot[color = red, densely dotted,line width=0.75pt] table[x=sd, y=bje, col sep=comma] {Tikz_figures/beam_sd_iterations.csv};

    
   	\addlegendentry{Jacobi}
   	\addlegendentry{Jacobi + enrichment}
   	\addlegendentry{Block Jacobi}
   	\addlegendentry{Block Jacobi + enrichment}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/beam_subdomain_iterations_std.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 10000,
        ymin = 20,
        ymax = 20000,
        xtick = {1,10,100,1000,10000},
        xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {100,1000,10000},
        yticklabels = {$10^2$,$10^3$,$10^4$},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {number of iterations},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.3)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=j, col sep=comma] {Tikz_figures/beam_sd_iterations_std.csv};
    
    \addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bj, col sep=comma] {Tikz_figures/beam_sd_iterations_std.csv};

    
   	\addlegendentry{Jacobi}
   	\addlegendentry{Block Jacobi}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/beam_subdomain_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 10000,
        ymin = 3,
        ymax = 300,
        xtick = {1,10,100,1000,10000},
        xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {10,100},
        yticklabels = {$10^1$,$10^2$},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {time (s)},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.22)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=j, col sep=comma] {Tikz_figures/beam_sd_time.csv};
    
    \addplot[color = red, dashed,line width=0.75pt] table[x=sd, y=je, col sep=comma] {Tikz_figures/beam_sd_time.csv};
    
    \addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bj, col sep=comma] {Tikz_figures/beam_sd_time.csv};
    
    \addplot[color = red, densely dotted,line width=0.75pt] table[x=sd, y=bje, col sep=comma] {Tikz_figures/beam_sd_time.csv};

    \addplot[color = black, dashed, line width=0.75pt] coordinates{
		(1,8.891)
		(10000,8.891)
	};
    
   	\addlegendentry{Jacobi}
   	\addlegendentry{Jacobi + enrichment}
   	\addlegendentry{Block Jacobi}
   	\addlegendentry{Block Jacobi + enrichment}
   	\addlegendentry{Pardiso}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/beam_subdomain_time_std.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 10000,
        ymin = 3,
        ymax = 300,
        xtick = {1,10,100,1000,10000},
        xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {10,100},
        yticklabels = {$10^1$,$10^2$},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {time (s)},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.22)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=j, col sep=comma] {Tikz_figures/beam_sd_time_std.csv};
    
    \addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bj, col sep=comma] {Tikz_figures/beam_sd_time_std.csv};

    \addplot[color = black, dashed, line width=0.75pt] coordinates{
		(1,8.761)
		(10000,8.761)
	};
    
   	\addlegendentry{Jacobi}
   	\addlegendentry{Block Jacobi}
   	\addlegendentry{Pardiso}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/blade_subdomain_iterations.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1000,
        xmax = 20000,
        ymin = 50,
        ymax = 200,
        xtick = {1000,10000},
        xticklabels = {$10^3$,$10^4$},
        ytick = {50,100,200},
        yticklabels = {50,100,200},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {number of iterations},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.22)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=it, col sep=comma] {Tikz_figures/blade_subdomain_it_t.csv};
    
    \addplot[color = red, dashdotted,line width=0.75pt] table[x=sd, y=it_c, col sep=comma] {Tikz_figures/blade_subdomain_it_t.csv};
    
   %\addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bje, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time.csv};

    
   	\addlegendentry{Uncracked}
   	\addlegendentry{Cracked}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/blade_subdomain_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1000,
        xmax = 20000,
        ymin = 200,
        ymax = 600,
        xtick = {1000,10000},
        xticklabels = {$10^3$,$10^4$},
        ytick = {200,400},
        yticklabels = {200,400},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {time (s)},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.22)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=t, col sep=comma] {Tikz_figures/blade_subdomain_it_t.csv};
    
    \addplot[color = red, dashdotted,line width=0.75pt] table[x=sd, y=t_c, col sep=comma] {Tikz_figures/blade_subdomain_it_t.csv};
    
   %\addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bje, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time.csv};

    
   	\addlegendentry{Uncracked}
   	\addlegendentry{Cracked}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/bracket_steps_iterations.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 15,
        ymin = 50,
        ymax = 1400,
        %xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
        %xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        %ytick = {100,1000,10000},
        %yticklabels = {$10^1$,$10^2$,$10^3$},
        xlabel = {step},
        ylabel = {iterations},
        ymode = log,
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.2)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        ]
    
    \addplot[color = red, dashed, line width=0.75pt] table[x=stp, y=it_je, col sep=comma] {Tikz_figures/bracket_steps_iterations.csv};
    
    \addplot[color = red, densely dotted, mark = *, line width=0.75pt] table[x=stp, y=it_bje, col sep=comma] {Tikz_figures/bracket_steps_iterations.csv};
    
    \addlegendentry{Jacobi enriched}
    \addlegendentry{Block Jacobi enriched}
   
    \end{axis}
    
    
\end{tikzpicture}

==> Tikz_figures/bracket_steps_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 1,
        xmax = 15,
        ymin = 30,
        ymax = 500,
        %xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
        %xticklabels = {$10^0$,$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {50,100,200,400},
        yticklabels = {$50$,$100$,$200$,$400$},
        xlabel = {step},
        ylabel = {time (s)},
        ymode = log,
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.2)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        ]
    
    \addplot[color = red, dashed, line width=0.75pt] table[x=stp, y=t_je, col sep=comma] {Tikz_figures/bracket_steps_time.csv};
    
    \addplot[color = red, densely dotted, mark = *, line width=0.75pt] table[x=stp, y=t_bje, col sep=comma] {Tikz_figures/bracket_steps_time.csv};
    
    
    \addlegendentry{Jacobi enriched}
    \addlegendentry{Block Jacobi enriched}
   
    \end{axis}
    
    
\end{tikzpicture}

==> Tikz_figures/bracket_subdomain_iterations.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 10,
        xmax = 10000,
        ymin = 50,
        ymax = 4000,
        xtick = {10,100,1000,10000},
        xticklabels = {$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {100,1000,10000},
        yticklabels = {$10^2$,$10^3$,$10^4$},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {number of iterations},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.22)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=je, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time.csv};
    
    \addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bje, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time.csv};

    
   	\addlegendentry{Jacobi}
   	\addlegendentry{Block Jacobi}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/bracket_subdomain_iterations_std.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 10,
        xmax = 10000,
        ymin = 50,
        ymax = 4000,
        xtick = {10,100,1000,10000},
        xticklabels = {$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {100,1000,10000},
        yticklabels = {$10^2$,$10^3$,$10^4$},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {number of iterations},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.22)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=je, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time_std.csv};
    
    \addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bje, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time_std.csv};

    
   	\addlegendentry{Jacobi}
   	\addlegendentry{Block Jacobi}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/bracket_subdomain_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 10,
        xmax = 10000,
        ymin = 50,
        ymax = 1500,
        xtick = {10,100,1000,10000},
        xticklabels = {$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {10,100,1000},
        yticklabels = {$10^1$,$10^2$,$10^3$},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {time (s)},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.22)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=jet, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time.csv};
    
    \addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bjet, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time.csv};
    
   	\addlegendentry{Jacobi}
   	\addlegendentry{Block Jacobi}
   
    \end{axis}
\end{tikzpicture}

==> Tikz_figures/bracket_subdomain_time_std.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 10,
        xmax = 10000,
        ymin = 50,
        ymax = 1500,
        xtick = {10,100,1000,10000},
        xticklabels = {$10^1$,$10^2$,$10^3$,$10^4$},
        ytick = {10,100,1000},
        yticklabels = {$10^1$,$10^2$,$10^3$},
        xmode = log,
        ymode = log,
        xlabel = {number of subdomains},
        ylabel = {time (s)},
        grid = both,
        xminorgrids=false,
        yminorgrids=false,
        width=1\textwidth,
        height=0.75\textwidth,
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        legend columns=2,
        legend style={at={(0,-0.22)},anchor=north west,
        nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[color = blue,line width=0.75pt] table[x=sd, y=jet, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time_std.csv};
    
    \addplot[color = blue, dashdotted,line width=0.75pt] table[x=sd, y=bjet, col sep=comma] {Tikz_figures/bracket_subdomain_iterations_time_std.csv};
    
   	\addlegendentry{Jacobi}
   	\addlegendentry{Block Jacobi}
   
    \end{axis}
\end{tikzpicture}
